Stabilization Techniques for Iterative Algorithms in Compressed Sensing

Algorithms for signal recovery in compressed sensing (CS) are often improved by stabilization techniques, such as damping, or the less widely known so-called fractional approach, which is based on the expectation propagation (EP) framework. These procedures are used to increase the steady-state performance, i.e., the performance after convergence, or assure convergence, when this is otherwise not possible. In this paper, we give a thorough introduction and interpretation of several stabilization approaches. The effects of the stabilization procedures are examined and compared via numerical simulations and we show that a combination of several procedures can be beneficial for the performance of the algorithm.

==> fraclin_Sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\def\bright{!90}
\def\brighter{!60}
\def\brightest{!30}

\begin{axis}[%
width=1.342in,
height=\heightsimrespics in - 2ex,
at={(0.583in,0.438in)},
scale only axis,
xmin=0.55,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\fraction \longrightarrow$},
ymode=log,
ymin=0.0003,
ymax=0.001,
ytick={3e-4,4e-4,5e-4,6e-4,7e-4,8e-4,9e-4,1e-3},
yticklabels={$3\!\cdot\!10^{-4}$,$4\!\cdot\!10^{-4}$,$5\!\cdot\!10^{-4}$,$6\!\cdot\!10^{-4}$,$7\!\cdot\!10^{-4}$,$8\!\cdot\!10^{-4}$,$9\!\cdot\!10^{-4}$,$10^{-3}$},
ylabel style={font=\color{white!15!black}},
ylabel={NMSE $\longrightarrow$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 0.56,0.00099)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\small},
title={\fracVAMP}
]
\addplot [color=mycolor1\brightest, line width=1.0pt, mark size=3.5pt, %mark=x, mark options={solid, mycolor1\brightest}
]
  table[row sep=crcr]{%
0.5	0.00591234110301127\\
0.51	0.00348098744530415\\
0.52	0.00218856819901896\\
0.53	0.00124869134492587\\
0.54	0.0010897811356885\\
0.55	0.000666457352298208\\
0.56	0.00062059143581295\\
0.57	0.000502904278785777\\
0.58	0.000445488920116987\\
0.59	0.00042408562085647\\
0.6	0.000411955292857892\\
0.61	0.000405481258413668\\
0.62	0.000401960105369559\\
0.63	0.000400528589077343\\
0.64	0.000400085556631332\\
0.65	0.000399696113777327\\
0.66	0.000399746004429838\\
0.67	0.000399834567552352\\
0.68	0.000400002702753731\\
0.69	0.000400248998440234\\
0.7	0.000400561281276512\\
0.71	0.000400905595076113\\
0.72	0.000401274333876552\\
0.73	0.000401685208992146\\
0.74	0.000402094362196871\\
0.75	0.000402502011182393\\
0.76	0.000402909662351475\\
0.77	0.000403341837567122\\
0.78	0.0004037439974453\\
0.79	0.000404152590412391\\
0.8	0.000404580861182371\\
0.81	0.000404990366980369\\
0.82	0.000405408548549224\\
0.83	0.000405825229419604\\
0.84	0.000406232706116027\\
0.85	0.000406637252999085\\
0.86	0.000407028617742567\\
0.87	0.000407416327682501\\
0.88	0.000407788536973735\\
0.89	0.000408165778388464\\
0.9	0.000408534200268861\\
0.91	0.000408897761003939\\
0.92	0.000409276192597283\\
0.93	0.000409646056436326\\
0.94	0.000410000382623874\\
0.95	0.00041035686743135\\
0.96	0.000410699294546922\\
0.97	0.00041104091330033\\
0.98	0.000411370339430364\\
0.99	0.00041167936714063\\
1	0.00041199254072029\\
};
\addlegendentry{\olin, $\dampfactor = 0.55$}

\addplot [color=mycolor1\brighter, line width=1.0pt, 
					dashed, 
					%mark=triangle, mark size=3.5pt, mark options={solid,rotate=270, mycolor1\brighter}
				]
  table[row sep=crcr]{%
0.55	0.000421688471587439\\
0.6	0.000401031823333133\\
0.61	0.00040003161798134\\
0.62	0.000399473472430257\\
0.63	0.000399119713267744\\
0.64	0.000398980040877156\\
0.65	0.000398936812291991\\
0.66	0.00039898915733274\\
0.67	0.000399095339308807\\
0.68	0.000399283912021195\\
0.69	0.000399492405067613\\
0.7	0.000399762248203166\\
0.75	0.000401385273481632\\
0.8	0.000403247433117923\\
0.85	0.000405094037417214\\
0.9	0.00040686006243331\\
0.95	0.000408546701630258\\
1	0.000410162881563832\\
};
\addlegendentry{ \onle, $\dampfactor = 0.51$}

\addplot [color=mycolor1\bright, line width=1.0pt, 
					dashdotted, 
					%mark size=3.5pt, mark=+, mark options={solid, mycolor1\bright}
				]
  table[row sep=crcr]{%
0.55	0.000404218280400845\\
0.56	0.000402332807816376\\
0.57	0.000400935533153821\\
0.58	0.000399831304148185\\
0.59	0.000399031748401968\\
0.6	0.000398435197019305\\
0.61	0.000397957717415835\\
0.62	0.000397715763807171\\
0.63	0.000397608988623537\\
0.64	0.000397589194180458\\
0.65	0.000397642313233944\\
0.66	0.000397734199325669\\
0.67	0.000397858405617\\
0.68	0.000398031160156027\\
0.69	0.000398247487449473\\
0.7	0.000398474195682328\\
0.71	0.000398723609927297\\
0.72	0.000398982971774285\\
0.73	0.000399257532187811\\
0.74	0.000399550566308688\\
0.75	0.000399851816089102\\
0.8	0.000401405249976952\\
0.85	0.000402968932885502\\
0.9	0.000404554868008098\\
0.95	0.000406050011930829\\
1	0.000407480093909822\\
};
\addlegendentry{ \cnle, $\dampfactor = 0.53$}

\addplot [color=mycolor1, line width=1.0pt, 
					dotted
					%mark=o, mark options={solid, mycolor1}
				]
  table[row sep=crcr]{%
0.55	0.000597772767432615\\
0.56	0.000532780230342743\\
0.57	0.000504229852808094\\
0.58	0.000477055168335679\\
0.59	0.000465800062568157\\
0.6	0.000461081792346201\\
0.62	0.000460738874577774\\
0.63	0.000464088148924436\\
0.65	0.000472545502476787\\
0.66	0.000477767955877673\\
0.67	0.000483306023075181\\
0.68	0.000489027609213699\\
0.69	0.000495037763488948\\
0.7	0.000501264132461268\\
0.71	0.000507782300772845\\
0.72	0.000514508711960601\\
0.73	0.000521388400969525\\
0.74	0.0005285653743434\\
0.75	0.000535980197227301\\
0.76	0.000543663359691001\\
0.77	0.000551813252522504\\
0.78	0.000560037736856433\\
0.79	0.000568731876723938\\
0.8	0.000578418707086776\\
0.81	0.000588502953902383\\
0.82	0.000599319266323424\\
0.83	0.000610803209941644\\
0.84	0.000623386114728785\\
0.85	0.000637390418896509\\
0.86	0.000652605541411469\\
0.87	0.000668733485300075\\
0.88	0.000686464120339225\\
0.89	0.000706477160562987\\
0.9	0.000728846574465096\\
0.91	0.000754021743481519\\
0.92	0.000782149030046885\\
0.93	0.000814350429536805\\
0.94	0.000850597924741575\\
0.95	0.000891934806805215\\
0.96	0.000940820277259736\\
0.97	0.000996673020497824\\
0.98	0.00106273165727017\\
0.99	0.00113636919388783\\
1	0.001222867482616\\
1.05	0.00193822487403348\\
1.1	0.0034478020465116\\
1.15	0.00653421057738029\\
1.2	0.0124360432400213\\
1.25	0.0231150686516704\\
};
\addlegendentry{ --- , $\dampfactor = 1$}

\end{axis}

\begin{axis}[%
width=1.342in,
height=\heightsimrespics in - 2ex,
at={(2.1in,0.438in)},
scale only axis,
xmin=0.6,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\fraction \longrightarrow$},
ymode=log,
ymin=0.0003,
ymax=0.001,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabels={},
legend style={ legend cell align=left, align=left, draw=white!15!black, font=\small}, 
title = {\fracECind},
]

\addplot [color=mycolor2\brightest, dashed, line width=1.0pt, 
					solid, 
					%%mark=square, mark options={solid, mycolor2\brightest}
				]
  table[row sep=crcr]{%
0.55	0.00240142850112407\\
0.6	0.00231932042011603\\
0.65	0.00222679148956102\\
0.7	0.00212456421247139\\
0.75	0.00201641230611414\\
0.8	0.00189890060511682\\
0.85	0.00177461389767829\\
0.9	0.00164852511978661\\
0.95	0.00153354108521961\\
1	0.00144004414469962\\
1.05	0.00136563206223661\\
1.1	0.0013029095338008\\
1.15	0.00124937310044778\\
1.2	0.00120097825719886\\
1.25	0.00115751540134267\\
1.3	0.00112078499469444\\
1.35	0.00108512512308919\\
1.4	0.00105165239126744\\
1.45	0.00101833048162957\\
1.5	0.000986805766597881\\
1.55	0.000954961204124695\\
1.6	0.000925125938199359\\
1.65	0.000894167857693615\\
1.7	0.000864780720203903\\
1.75	0.000835141870400515\\
1.8	0.000804211702547971\\
1.85	0.000774650416432363\\
1.9	0.000746317686881283\\
1.95	0.000717749331948146\\
2	0.000691022887023363\\
2.05	0.000664888813039188\\
2.1	0.00064022162290194\\
2.15	0.000617711296764062\\
2.2	0.000595435208266057\\
2.25	0.000575312521682433\\
2.3	0.000556287291816728\\
2.35	0.00053899553024942\\
2.4	0.000522396079632393\\
2.45	0.000507898222575691\\
2.5	0.000493049667753959\\
2.55	0.000478650995957335\\
2.6	0.000464379937328106\\
2.65	0.000451019578183521\\
2.7	0.000437824637486021\\
2.75	0.000424860827768438\\
2.8	0.000412045026512248\\
2.85	0.000399144133472668\\
2.9	0.000387559544349974\\
2.95	0.000377584030889196\\
3	0.000369449842498375\\
3.05	0.000363098602134294\\
3.1	0.000358249018902403\\
3.15	0.000354580448815369\\
3.2	0.000351938261368821\\
3.25	0.000350236366098649\\
3.3	0.000349508238619441\\
3.31	0.000349463056315031\\
3.32	0.000349430475881557\\
3.33	0.000349404245786416\\
3.34	0.00034939485176754\\
3.35	0.000349398218805705\\
3.36	0.000349406657402073\\
3.37	0.000349412823599552\\
3.38	0.000349421757506196\\
3.39	0.000349430315789667\\
3.4	0.000349441336859534\\
3.45	0.000349494418114848\\
3.5	0.00034954389545158\\
};
\addlegendentry{\olin, $\dampfactor = 0.39$}

\addplot [color=mycolor2\brighter, dashed, line width=1.0pt, 
					%mark=triangle, mark size=3.5pt, mark options={solid, rotate=90, mycolor2\brighter}
				]
  table[row sep=crcr]{%
0.55	0.000427320773853603\\
0.6	0.000421095406115167\\
0.65	0.000415019226934167\\
0.7	0.000410301284802229\\
0.75	0.000405723044843031\\
0.8	0.000401604830731011\\
0.85	0.000398524097724795\\
0.9	0.000395751292944473\\
0.95	0.000392918729768487\\
1	0.000389706655295103\\
1.05	0.000387466865977572\\
1.1	0.000385780386769672\\
1.15	0.000384009220840245\\
1.2	0.000382670991867996\\
1.25	0.000381329215868036\\
1.3	0.000380013533028429\\
1.35	0.000379070217697725\\
1.4	0.000378092294509977\\
1.45	0.000377182803784004\\
1.5	0.000376089020630411\\
1.55	0.000375520220516213\\
1.6	0.000374661636276283\\
1.65	0.000374140715328927\\
1.7	0.000373488646737353\\
1.75	0.000372836242239262\\
1.8	0.000372108311387382\\
1.85	0.000371241133850367\\
1.9	0.000370372805143545\\
1.95	0.000369865899692183\\
2	0.000369310123508456\\
2.05	0.000368583277449251\\
2.1	0.00036796548438916\\
2.15	0.000367347390468215\\
2.2	0.00036686521036129\\
2.25	0.000366283088248566\\
2.3	0.000365672877161301\\
2.35	0.000364988931089878\\
2.4	0.00036420237220767\\
2.45	0.000363296315540936\\
2.5	0.000362604246744124\\
2.55	0.000361911450266243\\
2.6	0.000361207104992423\\
2.65	0.000360340022677967\\
2.7	0.000359471686968941\\
2.75	0.000358440057681424\\
2.8	0.000357217288875047\\
2.85	0.000356141746823635\\
2.9	0.000355090389505542\\
2.95	0.000354087458410474\\
3	0.000353177087150769\\
3.05	0.000352314830898765\\
3.1	0.00035155330402454\\
3.15	0.000351042654187829\\
3.2	0.000350625177206595\\
3.25	0.000350446443543384\\
3.26	0.000350419070804837\\
3.27	0.000350393464783383\\
3.28	0.000350380422937135\\
3.29	0.00035037041077136\\
3.3	0.000350364389953014\\
3.31	0.000350358088923344\\
3.32	0.000350360348689865\\
3.33	0.000350366379724847\\
3.34	0.000350372580550011\\
3.35	0.000350384285610498\\
3.4	0.000350430323913818\\
3.45	0.000350478493121942\\
3.5	0.000350527599891174\\
};
\addlegendentry{\onle, $\dampfactor = 0.58$}

\addplot [color=mycolor2\bright, dashed, line width=1.0pt, 
					dashdotted,
					%mark=diamond,mark size=3.5pt,  mark options={solid, mycolor2\bright}
				]
  table[row sep=crcr]{%
0.55	0.000429286798008208\\
0.6	0.000421592473189806\\
0.65	0.00041608932168741\\
0.7	0.000411555024584531\\
0.75	0.000407042148526714\\
0.8	0.000403160503076532\\
0.85	0.000399780599202967\\
0.9	0.000396842849581464\\
0.95	0.000394208443482978\\
1	0.000391508983973613\\
1.05	0.000390946838752122\\
1.1	0.0003905265480093\\
1.15	0.000390383222598995\\
1.2	0.000389746349951248\\
1.25	0.00038931587093368\\
1.3	0.000388357287826687\\
1.35	0.000387390400193161\\
1.4	0.000385971602006512\\
1.45	0.000384720924359794\\
1.5	0.000383423684095086\\
1.55	0.000382392827683243\\
1.6	0.000381190834448884\\
1.65	0.00038006705180822\\
1.7	0.000378966613125705\\
1.75	0.000377908045503214\\
1.8	0.000376899057569938\\
1.85	0.000376022701649123\\
1.9	0.000375064494333071\\
1.95	0.000374098339292775\\
2	0.000373197384187489\\
2.05	0.000372345618867547\\
2.1	0.000371348471795721\\
2.15	0.00037051448487519\\
2.2	0.000369803507238394\\
2.25	0.000368946047185802\\
2.3	0.000368219617363136\\
2.35	0.000367166102252887\\
2.4	0.000366323150318901\\
2.45	0.00036531689839534\\
2.5	0.000364485072969998\\
2.55	0.000363582582695074\\
2.6	0.00036280561684015\\
2.65	0.000361728020326915\\
2.7	0.000360558848134684\\
2.75	0.00035953627704703\\
2.8	0.000358363629059511\\
2.85	0.000356939865454418\\
2.9	0.000355740673391389\\
2.95	0.000354555350683276\\
3	0.000353466462204571\\
3.05	0.000352562745098428\\
3.1	0.000351796559242926\\
3.15	0.000351201036281865\\
3.2	0.000350680955651906\\
3.25	0.000350399769817262\\
3.26	0.000350354097998475\\
3.27	0.00035032500234248\\
3.28	0.000350290524191328\\
3.29	0.000350274002130955\\
3.3	0.000350251745571734\\
3.31	0.000350261633363545\\
3.32	0.0003502601231194\\
3.33	0.000350257950173767\\
3.34	0.000350268779673751\\
3.35	0.000350276678958576\\
3.4	0.000350323305269889\\
3.45	0.00035037552800693\\
3.5	0.00035041647457748\\
};
\addlegendentry{\cnle, $\dampfactor = 0.62$}

\addplot [color=mycolor2, dashed, line width=1.0pt, 
					dotted
					%mark=o, mark options={solid, mycolor2}
				]
  table[row sep=crcr]{%
0.5	0.000449923898145259\\
0.55	0.00044040057220597\\
0.6	0.000431467323794791\\
0.62	0.000428587303164346\\
0.63	0.000426961114905759\\
0.64	0.000425543019648976\\
0.65	0.000423964305130029\\
0.7	0.000417930340229346\\
0.75	0.000412772628730216\\
0.76	0.000411878846506459\\
0.77	0.000410707672498892\\
0.78	0.000409776056148404\\
0.79	0.000408885284174068\\
0.8	0.000407983941187166\\
0.81	0.000407206029774218\\
0.82	0.000406184283649625\\
0.83	0.000405463702136357\\
0.84	0.000404655664468115\\
0.85	0.000404032128387085\\
0.86	0.000403192822612159\\
0.87	0.00040227997519026\\
0.88	0.000401539015180306\\
0.89	0.000400766101530708\\
0.9	0.000399893738329405\\
0.91	0.000399323371979245\\
0.92	0.000398795786156486\\
0.93	0.000397951565592426\\
0.94	0.00039742054851086\\
0.95	0.000396670758111008\\
0.96	0.000395815594980397\\
0.97	0.000395216974975588\\
0.98	0.000394244270631961\\
0.99	0.000393745894865239\\
1	0.000393040444253944\\
1.01	0.000392513528862932\\
1.02	0.000391815441144805\\
1.03	0.000391393025764581\\
1.04	0.000391095200739805\\
1.05	0.000390480695344631\\
1.06	0.000390104456747937\\
1.07	0.000389476879910992\\
1.08	0.000388994717004848\\
1.09	0.000388733927790886\\
1.1	0.000388223503696939\\
1.11	0.000387715263745395\\
1.12	0.000387159275281617\\
1.13	0.000386728839274864\\
1.14	0.000386253185759095\\
1.15	0.000385876185210432\\
1.16	0.000385630899283077\\
1.17	0.000385160581328102\\
1.18	0.00038472519796682\\
1.19	0.000384347352917175\\
1.2	0.000384030890307977\\
1.21	0.000383673292143646\\
1.22	0.000383417462082911\\
1.23	0.000383003761733885\\
1.24	0.000382716196770683\\
1.25	0.000382322831650627\\
1.26	0.000382277381577547\\
1.27	0.00038194045068287\\
1.28	0.000381588358469585\\
1.29	0.000381170419344913\\
1.3	0.000380905468481748\\
1.31	0.000380554167396566\\
1.32	0.000380276451892156\\
1.33	0.000380095749300313\\
1.34	0.000379781918113255\\
1.35	0.000379363377412219\\
1.36	0.000379080932595069\\
1.37	0.000378730326105875\\
1.38	0.000378443525591053\\
1.39	0.00037828217583279\\
1.4	0.000377940548614134\\
1.41	0.00037763596223437\\
1.42	0.000377409773140736\\
1.43	0.000377225380278691\\
1.44	0.000376936780218384\\
1.45	0.000376624206214065\\
1.46	0.000376413188166758\\
1.47	0.000376191182961778\\
1.48	0.000375997071561335\\
1.49	0.000375811000168613\\
1.5	0.000375538827639785\\
1.51	0.000375277780192606\\
1.52	0.000375085812747475\\
1.53	0.000374874449626523\\
1.54	0.000374657419673934\\
1.55	0.00037446570578455\\
1.56	0.000374202430618893\\
1.57	0.000373966790985344\\
1.58	0.000373745899390293\\
1.59	0.000373628556211746\\
1.6	0.000373371293941929\\
1.61	0.000373226898278382\\
1.62	0.00037303097981178\\
1.63	0.000372854641896794\\
1.64	0.0003726959462018\\
1.65	0.000372527987981185\\
1.66	0.000372410220226792\\
1.67	0.000372265267299989\\
1.68	0.000372101645129433\\
1.69	0.000371845806870432\\
1.7	0.000371777463961028\\
1.71	0.000371576662087086\\
1.72	0.000371380436029813\\
1.73	0.000371197061062549\\
1.74	0.000371101170978679\\
1.75	0.000370831379166224\\
1.76	0.000370718882415593\\
1.77	0.000370501126162712\\
1.78	0.000370425245405957\\
1.79	0.000370310229169668\\
1.8	0.000370176410926854\\
1.81	0.000369993555201117\\
1.82	0.00036981962309418\\
1.83	0.000369559134931682\\
1.84	0.00036944854449719\\
1.85	0.000369229920321928\\
1.86	0.000368980651069206\\
1.87	0.00036893459017697\\
1.88	0.000368962247380768\\
1.89	0.000368859942618265\\
1.9	0.000368650631583998\\
1.91	0.000368464068460247\\
1.92	0.000368310197453874\\
1.93	0.000368205573978679\\
1.94	0.000368073554793455\\
1.95	0.000367964674615696\\
1.96	0.00036781629734721\\
1.97	0.000367689591647076\\
1.98	0.000367581554256504\\
1.99	0.000367513607757758\\
2	0.000367381234690325\\
2.01	0.000367240680327413\\
2.02	0.000367052856825312\\
2.03	0.000366986641628524\\
2.04	0.000366820646886909\\
2.05	0.000366714361898444\\
2.06	0.000366619042129048\\
2.07	0.00036647517606131\\
2.08	0.00036630543552024\\
2.09	0.00036617887339765\\
2.1	0.000366078937877576\\
2.11	0.00036598434516121\\
2.12	0.000365899434535242\\
2.13	0.000365724598381257\\
2.14	0.000365673459267179\\
2.15	0.000365597596092377\\
2.16	0.000365431289340116\\
2.17	0.000365252619290474\\
2.18	0.000365183126028446\\
2.19	0.000365068003822841\\
2.2	0.000364963543189132\\
2.21	0.000364765748397205\\
2.22	0.000364647080674758\\
2.23	0.00036468810148976\\
2.24	0.000364470568072696\\
2.25	0.000364388412343275\\
2.26	0.000364184432729469\\
2.27	0.000364072783477085\\
2.28	0.000363872483233558\\
2.29	0.000363735994634341\\
2.3	0.000363698412513257\\
2.31	0.000363597843285174\\
2.32	0.000363440679129584\\
2.33	0.000363326408621727\\
2.34	0.000363127880786215\\
2.35	0.000363048672654826\\
2.36	0.000362901987126181\\
2.37	0.000362796919524849\\
2.38	0.000362691656942831\\
2.39	0.000362573986932308\\
2.4	0.000362416739194492\\
2.41	0.000362279363684822\\
2.42	0.000362191406780532\\
2.43	0.00036195525763108\\
2.44	0.000361849333991175\\
2.45	0.000361747938465684\\
2.46	0.000361631112488314\\
2.47	0.000361488408680395\\
2.48	0.000361356850629122\\
2.49	0.000361242245849599\\
2.5	0.000361075188633953\\
2.51	0.000361074530715658\\
2.52	0.000360918751864258\\
2.53	0.000360788339850636\\
2.54	0.000360597576386345\\
2.55	0.000360459460438795\\
2.56	0.000360304619818459\\
2.57	0.00036012548669455\\
2.58	0.000359948329803899\\
2.59	0.000359799815609607\\
2.6	0.000359681150536317\\
2.61	0.000359571319327156\\
2.62	0.000359482699088892\\
2.63	0.000359344181424413\\
2.64	0.00035912346871888\\
2.65	0.00035903220418069\\
2.66	0.000358905886124128\\
2.67	0.000358789290422716\\
2.68	0.000358651550163636\\
2.69	0.000358387947948995\\
2.7	0.00035821277194284\\
2.71	0.000358030548325901\\
2.72	0.000357932160677707\\
2.73	0.00035781937303119\\
2.74	0.000357615522538909\\
2.75	0.000357494023477428\\
2.76	0.00035726212152174\\
2.77	0.000357091336122303\\
2.78	0.000356912740348471\\
2.79	0.000356785797031046\\
2.8	0.000356549713638771\\
2.81	0.000356424803718429\\
2.82	0.000356176426257378\\
2.83	0.000356000025356421\\
2.84	0.000355726237596229\\
2.85	0.000355533158794177\\
2.86	0.000355336314173977\\
2.87	0.000355121471970244\\
2.88	0.000354914408856487\\
2.89	0.000354813802033106\\
2.9	0.000354536022696783\\
2.91	0.000354404614665791\\
2.92	0.000354200802274059\\
2.93	0.000354013150815635\\
2.94	0.000353828576112348\\
2.95	0.00035364739694052\\
2.96	0.000353474393379223\\
2.97	0.000353266928801087\\
2.98	0.000353124259145345\\
2.99	0.000352968931239068\\
3	0.000352873721169398\\
3.01	0.000352656106604658\\
3.02	0.000352487673299455\\
3.03	0.000352348129731394\\
3.04	0.000352152852194681\\
3.05	0.000352018914648535\\
3.06	0.000351955144380597\\
3.07	0.000351822305702181\\
3.08	0.000351677529569028\\
3.09	0.000351537534504779\\
3.1	0.000351511767026246\\
3.11	0.000351422247760843\\
3.12	0.000351357253091652\\
3.13	0.000351281407133014\\
3.14	0.000351214863358169\\
3.15	0.000351126359740579\\
3.16	0.000351023262963496\\
3.17	0.000350978158362954\\
3.18	0.000350947821593332\\
3.19	0.000350916847277267\\
3.2	0.000350865836410758\\
3.21	0.000350794312454953\\
3.22	0.000350788659983786\\
3.23	0.000350721729486734\\
3.24	0.000350668937285173\\
3.25	0.000350670003498662\\
3.26	0.000350660408208788\\
3.27	0.000350644666256173\\
3.28	0.000350648248599753\\
3.29	0.000350635329271484\\
3.3	0.000350632484811084\\
3.31	0.000350622160137139\\
3.32	0.00035061814702091\\
3.33	0.000350627199737764\\
3.34	0.000350628995897634\\
3.35	0.000350637902221079\\
3.36	0.000350642752036576\\
3.37	0.000350652836049186\\
3.38	0.000350663402961634\\
3.39	0.000350674293520156\\
3.4	0.000350685977211366\\
3.41	0.000350696798110682\\
3.42	0.000350706536946967\\
3.43	0.000350719207715255\\
3.44	0.00035073038314236\\
3.45	0.000350741007143929\\
3.46	0.000350750953700729\\
3.47	0.000350761732665634\\
3.48	0.000350770881582329\\
3.49	0.000350781521888839\\
3.5	0.0003507929560196\\
};
\addlegendentry{ --- , $\dampfactor = 1$}

\end{axis}
\end{tikzpicture}
